A Meeting Transcription System for an Ad-Hoc Acoustic Sensor Network

We propose a system that transcribes the conversation of a typical meeting scenario that is captured by a set of initially unsynchronized microphone arrays at unknown positions. It consists of subsystems for signal synchronization, including both sampling rate and sampling time offset estimation, diarization based on speaker and microphone array position estimation, multi-channel speech enhancement, and automatic speech recognition. With the estimated diarization information, a spatial mixture model is initialized that is used to estimate beamformer coefficients for source separation. Simulations show that the speech recognition accuracy can be improved by synchronizing and combining multiple distributed microphone arrays compared to a single compact microphone array. Furthermore, the proposed informed initialization of the spatial mixture model delivers a clear performance advantage over random initialization.

==> figures/scenario.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scenario.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1032.54503145bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65506524)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scenario.pdf}}%
    \put(0.24898263,0.25116727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{a}_1$\end{tabular}}}}%
    \put(0.58476662,0.25565654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{a}_2$\end{tabular}}}}%
    \put(0.9811737,0.55945356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02905442\unitlength}\raggedright \end{minipage}}}%
    \put(0.41011364,0.41212782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{a}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scenario.pdf}}%
    \put(0.39293522,0.52295991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scenario.pdf}}%
    \put(0.65353142,0.34271215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2$\end{tabular}}}}%
    \put(0.38978238,0.30404994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1$\end{tabular}}}}%
    \put(0.11396575,0.41196394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{s}_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scenario.pdf}}%
    \put(0.34774185,-0.00505806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$~\mathcal{U}(\SI{5}{m},\SI{7}{m})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scenario.pdf}}%
    \put(1.00554921,0.19384515){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$~\mathcal{U}(\SI{5}{m},\SI{7}{m})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{scenario.pdf}}%
    \put(0.73543975,0.13797602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$~\mathcal{U}(0,2\pi)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{scenario.pdf}}%
  \end{picture}%
\endgroup%


==> figures/system.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
% !TeX root = ../interspeech_22.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[border=10pt,tikz]{standalone}

\usepackage[expproduct=times]{siunitx}
%\usepackage{tikzpeople}

\begin{document}
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 2.7em, minimum width = 7.5em, fill=white, align=center, rounded corners=0.1cm},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west)
		 (path picture bounding box.south west) -- (path picture bounding box.north east);}},
	   zigzag/.style = {% added for solution
	   	to path={ -- ($(\tikztostart)!.55!-9:(\tikztotarget)$) --
	   		($(\tikztostart)!.45!+9:(\tikztotarget)$) -- (\tikztotarget)
	   		\tikztonodes},sharp corners}
               }
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
\tikzstyle{box} = [draw, dotted, inner xsep=4mm, inner ysep=3mm]
\tikzstyle{every path}=[line width=0.1em]
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=.75pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=.75pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=.75pt, shorten >= 4.5pt]
\tikzstyle{normalArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow{Triangle[length=6pt, width=5.75pt]}}}, preaction = {decorate}, line width=1.25pt, shorten >= 5.5pt]

\begin{tikzpicture}[auto, line width=0.1em]
\node[block, left color=lightblue!50!white, right color=lightblue!10!white, at={(0,0)}] (coarse) {Coarse \\ Synchronization} ;
\node[block, left color=lightblue!50!white, right color=lightblue!10!white, below= 1.5em of coarse] (sro) {\acrshort{SRO} \\ Estimation};
\node[block, left color=orange!50!white, right color=orange!10!white, below= 1.5em of sro] (tdoa) {\acrshort{TDoA} \\ Estimation}  ;
\node[block, below= 1.5em of tdoa, left color=orange!50!white, right color=orange!10!white,] (distance) {Distance \\ Estimation} ;
\node[block, below = 1.5em of distance, left color=orange!50!white, right color=orange!10!white,] (doa) {\acrshort{DoA} \\ Estimation};
\node[block, right= 2.0em of doa, left color=red!50!white, right color=red!10!white,] (geo) {Geometry \\ Calibration};
\node[block, right= 2.0em of tdoa, left color=lightblue!50!white, right color=lightblue!10!white,] (sto) {\acrshort{STO} \\ Estimation};
\node[block, above= 1.5em of sto, left color=lightblue!50!white, right color=lightblue!10!white,] (sync){Synchronization};
\node[block, right=2.5em of sto, left color=red!50!white, right color=red!10!white,] (diary){Diarization};
\node[block, below=1.5em of diary, left color=lightgreen!50!white, right color=lightgreen!10!white,] (enh){Speech \\ Enhancement};
\node[block, below=1.5em of enh, left color=lightgreen!50!white, right color=lightgreen!10!white,] (asr){Speech \\ Recogniton};

\draw[vecArrow] ($(coarse.west)- (2.5em, 0)$) -- (coarse.west);
\draw[innerWhite] ($(coarse.west)- (2.5em, 0)$) -- (coarse.west);
\draw[vecArrow] (coarse.south) -- (sro);
\draw[innerWhite] (coarse.south) -- (sro);
\draw[normalArrow] (doa) -- (geo);
\draw[normalArrow] (tdoa) -- (sto);
\draw[normalArrow] (distance.east) -| (sto.south);
\draw[normalArrow] (distance.east) -| (geo.north);
\draw[vecArrow] ($(coarse.south) - (-.0725em, .3em)$) -| (sync.north);
\draw[innerWhite] ($(coarse.south) - (-.05em, .3em)$) -| (sync.north);
\draw[normalArrow] (sro) -- (sync);
\draw[normalArrow] (sto) -- (sync);
\draw[normalArrow] (diary) -- (enh);
\draw[vecArrow] (enh) -- (asr);
\draw[vecArrow] (sync.east) -| ($(diary.east) + (1.5em, 0)$) |- (enh.east);
\draw[innerWhite] (sync.east) -| ($(diary.east) + (1.5em, 0)$) |- (enh.east);
\draw[vecArrow] ($(diary.north) + (0, 2.8em)$) -- (diary.north);
\draw[innerWhite] ($(diary.north) + (0, 2.875em)$) -- (diary.north);
\draw[normalArrow] ($(sro.east) + (.75em, 0)$) |- ($(sro) !0.5! (tdoa)$) -| ($(sro.west) - (1.5em, 2.5em)$) |-  ($(tdoa.west) - (0, 0.5em)$);
\draw[normalArrow] ($(sro.east) + (.75em, 0)$) |- ($(sro) !0.5! (tdoa)$)-| ($(sro.west) - (1.5em, 2.5em)$) |-  ($(distance.west) - (0, 0.5em)$);
\draw[normalArrow] ($(sro.east) + (.75em, 0)$) |- ($(sro) !0.5! (tdoa)$)  -| ($(sro.west) - (1.5em, 2.5em)$) |-  ($(doa.west) - (0, 0.5em)$);
\draw[vecArrow] ($(coarse.south) - (0.04, .3em)$)  -| ($(coarse.south) - (6.5em, .4em)$) |-  ($(doa.west) + (0, 0.5em)$);
\draw[innerWhite] ($(coarse.south) - (0.03em, .3em)$)  -| ($(coarse.south) - (6.5em, .4em)$) |-  ($(doa.west) + (0, 0.5em)$);
\draw[vecArrow] ($(distance.west) + (-2.625em, 0.5em)$)--  ($(distance.west) + (0, 0.5em)$);
\draw[innerWhite] ($(distance.west) + (-2.7em, 0.5em)$) -- ($(distance.west) + (0, 0.5em)$);
\draw[vecArrow] ($(tdoa.west) + (-2.625em, 0.5em)$)--  ($(tdoa.west) + (0, 0.5em)$);
\draw[innerWhite] ($(tdoa.west) + (-2.7em, 0.5em)$) -- ($(tdoa.west) + (0, 0.5em)$);
\draw[normalArrow] (geo.east) -| ($(geo) !0.5! (diary)$) |- (diary.west);
\end{tikzpicture}
\end{document}
